Exact Mixed-integer Convex Programming Formulation for Optimal Water Network Design

In this paper, we consider the canonical water network design problem, which contains nonconvex potential loss functions and discrete resistance choices with varying costs. Traditionally, to resolve the nonconvexities of this problem, relaxations of the potential loss constraints have been applied to yield a more tractable mixed-integer convex program (MICP). However, design solutions to these relaxed problems may not be feasible with respect to the full nonconvex physics. In this paper, it is shown that, in fact, the original mixed-integer nonconvex program can be reformulated exactly as an MICP. Beginning with a convex program previously used for proving nonlinear network design feasibility, strong duality is invoked to construct a novel, convex primal-dual system embedding all physical constraints. This convex system is then augmented to form an exact MICP formulation of the original design problem. Using this novel MICP as a foundation, a global optimization algorithm is developed, leveraging heuristics, outer approximations, and feasibility cutting planes for infeasible designs. Finally, the algorithm is compared against the previous relaxation-based state of the art in water network design over a number of standard benchmark instances from the literature.

==> computational_experiments/figures/scalar/foss_iron.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{semilogyaxis}[legend cell align=left,enlargelimits=false,xtick pos=left,
                         ytick pos=left,height=5.5cm,xlabel=Demand scaling,
                         title=\texttt{foss\_iron},
                         title style={yshift=-1.0ex},
	                     width=0.97\textwidth]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/scalar/NETWORK.foss_iron-SIAM.false.csv}{\tasseff};
		\addplot[very thick, mark=*, opacity=1.00] table [x = scalar, y = time_elapsed]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/scalar/NETWORK.foss_iron-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed, mark=o, opacity=1.00] table [x = scalar, y = time_elapsed]{\siam};
	\end{semilogyaxis}
\end{tikzpicture}


==> computational_experiments/figures/scalar/foss_poly_0.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{semilogyaxis}[legend cell align=left,enlargelimits=false,xtick pos=left,
                         ytick pos=left,height=5.5cm,ylabel=Solve time (s),xlabel=Demand scaling,
	                     width=0.97\textwidth,legend style={at={(0.045, 1.00)},anchor=north west},legend columns=1,
                         title=\texttt{foss\_poly\_0},
                         title style={yshift=-1.0ex},
				         legend style={font=\small,column sep=1.5pt, row sep=-4.0pt}]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/scalar/NETWORK.foss_poly_0-SIAM.false.csv}{\tasseff};
		\addplot[very thick, mark=*, opacity=1.00] table [x = scalar, y = time_elapsed]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/scalar/NETWORK.foss_poly_0-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed, mark=o, opacity=1.00] table [x = scalar, y = time_elapsed]{\siam};
		\legend{New,Previous};
	\end{semilogyaxis}
\end{tikzpicture}


==> computational_experiments/figures/scalar/time.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{loglogaxis}[legend cell align=left,enlargelimits=false,xtick pos=left,
                       ytick pos=left,height=5.0cm,xlabel=Previous solve time (s),
                       ylabel=New solve time (s),width=\textwidth]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/scalar/solve_time_comparison.csv}{\data};
		\addplot[only marks, opacity=0.6] table [x = siam_time, y = tasseff_time]{\data};
        \addplot[domain=3.25:90000.00,samples=100,color=black,dashed]{x};
	\end{loglogaxis}
\end{tikzpicture}


==> computational_experiments/figures/standard/foss_iron.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{semilogxaxis}[legend cell align=left,enlargelimits=false,xtick pos=left,xmax=2.5e5,
                 ytick pos=left,height=4.0cm,ylabel=Obj. bound,
                 xlabel=Execution time (s),
                 ytick={1.8e5,1.9e5},xtick={1.0e1,1.0e2,1.0e3,1.0e4,1.0e5},
                 extra x ticks={2,3,4,5,6,7,8,9,2.0e5},
                 extra x tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},xticklabels={}},
                 width=0.99\textwidth,title=\texttt{foss\_iron},title style={yshift=-1.0ex}]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.foss_iron-SIAM.false.csv}{\tasseff};
		\addplot[very thick, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\tasseff};
		\addplot[very thick, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.foss_iron-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\siam};
		\addplot[very thick, dashed, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\siam};
	\end{semilogxaxis}
\end{tikzpicture}


==> computational_experiments/figures/standard/foss_poly_0.tex <==
\begin{tikzpicture}
	\centering
	\begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=left,
                 ymax=7.45e7,ytick pos=left,height=4.0cm,width=0.99\textwidth,
                 /pgf/number format/.cd,1000 sep={},
                 title=\texttt{foss\_poly\_0},
                 title style={yshift=-1.0ex}]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.foss_poly_0-SIAM.false.csv}{\tasseff};
		\addplot[very thick, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\tasseff};
		\addplot[very thick, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.foss_poly_0-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\siam};
		\addplot[very thick, dashed, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\siam};
	\end{axis}
\end{tikzpicture}


==> computational_experiments/figures/standard/hanoi.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=left,
                 ytick pos=left,height=4.0cm,ylabel=Obj. bound,
                 width=0.99\textwidth,legend style={at={(1.00, 1.00)},anchor=north east},
				 legend columns=1,title=\texttt{hanoi},title style={yshift=-1.0ex},
				 legend style={font=\small,column sep=1.5pt, row sep=-4.0pt}]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.hanoi-SIAM.false.csv}{\tasseff};
		\addplot[very thick, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\tasseff};
		\addplot[very thick, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.hanoi-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed] table [x = time_elapsed, y = lower_bound]{\siam};
		\addplot[very thick, dashed, forget plot] table [x = time_elapsed, y = upper_bound]{\siam};
		\legend{New,Previous};
	\end{axis}
\end{tikzpicture}


==> computational_experiments/figures/standard/pescara.tex <==
\begin{tikzpicture}[]
	\centering
	\begin{semilogxaxis}[legend cell align=left,enlargelimits=false,xtick pos=left,ymax=3392146.46,
                 ytick pos=left,height=4.0cm,xlabel=Execution time (s),
	             width=0.99\textwidth,legend style={at={(1.00, 1.00)},anchor=north east},
                 xtick={1.0e1,1.0e2,1.0e3,1.0e4,1.0e5},
                 extra x ticks={2,3,4,5,6,7,8,9,2.0e5},
                 extra x tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length},xticklabels={}},
				 legend columns=1,title=\texttt{pescara},title style={yshift=-1.0ex},
				 legend style={font=\small,column sep=1.5pt, row sep=-4.0pt}]
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.pescara-SIAM.false.csv}{\tasseff};
		\addplot[very thick, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\tasseff};
		\addplot[very thick, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\tasseff};
		\pgfplotstableread[col sep = comma]{computational_experiments/data/standard/NETWORK.pescara-SIAM.true.csv}{\siam};
		\addplot[very thick, dashed, opacity=1.0] table [x = time_elapsed, y = lower_bound]{\siam};
		\addplot[very thick, dashed, opacity=1.0, forget plot] table [x = time_elapsed, y = upper_bound]{\siam};
	\end{semilogxaxis}
\end{tikzpicture}


==> relaxation_based_reformulation/figure/equal_intercept.tex <==
\begin{tikzpicture}[declare function={f_1(\x)=ifthenelse(\x>=0,100*0.422657*\x*abs(\x)^(0.852),100*0.422657*\x*(-\x)^(0.852));},declare function={f_2(\x)=ifthenelse(\x>=0,50*0.422657*\x*abs(\x)^(0.852),50*0.422657*\x*(-\x)^(0.852));}, declare function={f_3(\x)=ifthenelse(\x>=0,150*0.422657*\x*abs(\x)^(0.852),150*0.422657*\x*(-\x)^(0.852));}]
\begin{axis}[
	axis on top,
	legend pos = outer north east,
	axis lines = center,
	xtick style={draw=none},
	ytick style={draw=none},
	xticklabels={,,},
	yticklabels={,,},
	height=7.0cm,
	width=\columnwidth,
	xmin=0.0,
	xmax=0.2,
	xlabel = $q_{ap}^{\pm}$,
       ylabel = $\Delta h_{a}^{\pm}$,
	legend style = {cells={align=left}},
	legend cell align = {left}]
	\addplot[black,very thick,samples=50,domain=0.0:0.2,name path=f] {f_1(x)} node at (0.1765,1.15) {$r_{a} = p_{2}$};
	\addplot[black,very thick,samples=50,domain=0.0:0.2,name path=f2] {f_2(x)} node[below,pos=0.75] {$p_{3}$};
	\addplot[black,very thick,samples=50,domain=0.0:0.2,name path=f3] {f_3(x)} node[below,pos=0.75] {$p_{1}$};
	\addplot[mark=none,dashed,black] coordinates {(0.0,-0.5063) (0.2,1.6949)};
	\addplot[mark=none,dashed,black] coordinates {(0.0,-0.5063) (0.2,1.0076)};
	\addplot[mark=none,dashed,black] coordinates {(0.0,-0.5063) (0.2,2.2336)};
	\fill (0.1,0.5943) circle[radius=3pt];
\end{axis}
\end{tikzpicture}
